Insight into the OH polarimetric structure of OH 26.5+0.6

We present the first view of the magnetic field structure in the OH shell of the extreme OH/IR star OH 26.5+0.6. MERLIN interferometric observations of this object were obtained in December 1993 in full polarisation, at 1612, 1665 and 1667 MHz. The maser spots show a spheroidal distribution both at 1612 and 1667 MHz, while at 1665 MHz emission from the blue-shifted maser peak is concentrated on the stellar position, and the red-shifted peak emission exhibits a filamentary structure oriented on a SE-NW axis. The linear polarisation in both main lines is rather faint, ranging from 9 to 20% at 1665 MHz and from 0 to 30% at 1667 MHz. At 1612 MHz most maser spots exhibit a similar range of linear polarisation although those in the outermost parts of the envelope reach values as high as 66%. This is particularly apparent in the southern part of the shell. The detailed distribution of the polarisation vectors could only be obtained at 1612 MHz. The polarisation vectors show a highly structured distribution indicative of a poloidal magnetic field inclined by 40-60$^\circ$ to the line of sight. The velocity distribution of the maser spots with respect to the radial distance is well explained by an isotropic outflow at constant velocity in the case of a prolate shaped spheroid envelope, also tilted about 45-65$^\circ$ to the line of sight.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrrr}
\hline
No            & Vel           & I             &  Q            & U             & V               & P             &
$\Delta \alpha$ & $\Delta \delta$ & $m_{\rm c}$   & $m_{\rm l}$       & $m_{\rm t}$       & $\chi$        \\
              & (km~s$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$)   & (Jy~b$^{-1}$) &
(milli arcsec)& (milli arcsec)& (\%)      & (\%)          & (\%)          & ({\degr})         \\
\hline   
% Comp   Veloc   I (Jy)   Q (Jy)   U (Jy)   V (Jy)   P (Jy)   x(mas)   y(mas)    m_c(%)   m_l(%)   m_t(%)   x(deg)  
    1 & 41.921 &  4.829 &  0.088 & -0.147 &  0.121 &  0.171 &   501.38 &  -236.10 &   2.5 &  3.5 &  4.3 & -29.5\\
    2 & 41.139 & 63.344 & -0.236 &  0.551 & -0.169 &  0.600 &    58.00 &   -16.10 &  -0.3 &  0.9 &  0.9 &  56.6\\
    3 & 40.873 & 50.169 & -0.394 &  0.416 & -0.520 &  0.573 &   -19.88 &   -16.16 &  -1.0 &  1.1 &  1.5 &  66.7\\
    4 & 40.676 &  5.481 &  0.138 & -0.013 & -0.340 &  0.139 &   869.41 &  -107.05 &  -6.2 &  2.5 &  6.7 &  -2.7\\
    5 & 40.344 &  1.750 & -0.004 & -0.020 & $<$-0.012 & $<$0.020 &  1399.67 &  -510.60 & $<$-0.7 & $<$1.2 & $<$1.4 & / \\
    6 & 40.123 &  2.518 &  0.030 &  0.003 &  0.023 &  0.030 &  -174.57 &   694.78 &   0.9 &  1.2 &  1.5 &   2.9\\
    7 & 39.941 &  3.989 &  0.189 &  0.011 & -0.043 &  0.189 &  -606.08 &  1210.50 &  -1.1 &  4.7 &  4.8 &   1.7\\
    8 & 39.917 &  0.754 &  0.001 &  0.010 & $<$-0.017 &  $<$0.010 &  572.82 &  1722.28 & $<$-2.3 & $<$1.3 & $<$2.6 & / \\
    9 & 39.904 &  0.956 & -0.010 &  0.006 &  $<$0.011 &  $<$0.012 &-1509.47 &   577.15 &  $<$1.2 & $<$1.2 & $<$1.7 & / \\
   10 & 39.834 &  2.142 & -0.211 & -0.086 & -0.076 &  0.228 &   323.63 & -1144.03 &  -3.5 & 10.6 & 11.2 & -78.9\\
   11 & 39.776 &  1.035 & -0.004 &  0.006 & $<$-0.005 &  $<$0.007 & 1414.57 &  -970.78 & $<$-0.5 & $<$0.7 & $<$0.9 & / \\
   12 & 39.758 &  1.307 & -0.027 & -0.032 &  0.107 &  0.042 &  -298.22 & -1138.00 &   8.2 &  3.2 &  8.8 & -65.1\\
   13 & 39.751 &  0.752 &  0.003 &  0.011 & -0.048 &  $<$0.011 &  1288.79 &   554.21 &  -6.4 &  $<$1.5 &  $<$6.6 & / \\
   14 & 39.749 &  3.777 &  0.020 &  0.084 & -0.032 &  0.086 &   382.58 &   830.36 &  -0.8 &  2.3 &  2.4 &  38.3\\
   15 & 39.724 &  1.822 & -0.006 & -0.005 & -0.100 &  0.008 &  1311.45 &  -341.11 &  -5.5 &  0.4 &  5.5 & -70.1\\
   16 & 39.526 &  2.611 & -0.070 & -0.031 &  0.040 &  0.077 &   184.59 &  -606.88 &   1.5 &  2.9 &  3.3 & -78.1\\
   17 & 39.452 &  0.857 &  0.009 &  0.012 & $<$-0.006 &  $<$0.015 & -736.63 &  1652.95 & $<$-0.7 & $<$1.8 & $<$1.9 & / \\
   18 & 39.436 &  1.113 &  0.015 &  0.003 & $<$-0.010 &  $<$0.015 & -214.94 &   822.43 & $<$-0.9 & $<$1.4 & $<$1.7 & / \\
   19 & 39.361 &  3.226 & -0.029 & -0.028 &  0.067 &  0.040 & -1092.81 &  -185.92 &   2.1 &  1.2 &  2.4 & -68.0\\
   20 & 39.290 &  1.055 & -0.006 &  0.003 & -0.026 &  $<$0.007 &  1571.21 &  -957.57 &  -2.5 &  $<$0.6 &  $<$2.6 & / \\
   21 & 39.174 &  1.158 &  0.003 &  0.013 & $<$-0.007 &  $<$0.013 & 1507.58 &   493.04 & $<$-0.6 & $<$1.2 & $<$1.3 & / \\
   22 & 39.143 &  0.713 &  0.014 &  0.025 &  $<$0.008 &  0.029 &  1514.56 &   866.10 &  $<$1.1 & 4.0 & $<$4.1 &  30.4\\
   23 & 39.138 &  1.584 & -0.046 & -0.042 & -0.160 &  0.062 &  -228.67 & -1077.14 & -10.1 &  3.9 & 10.8 & -68.8\\
   24 & 39.099 &  1.090 & -0.030 & -0.021 & -0.044 &  0.037 &   464.77 & -1222.62 &  -4.0 &  3.4 &  5.2 & -72.5\\
   25 & 39.081 &  2.295 &  0.080 & -0.022 & -0.024 &  0.083 &  -957.08 &  1310.33 &  -1.0 &  3.6 &  3.7 &  -7.7\\
   26 & 39.039 &  0.695 & -0.033 & -0.032 &  $<$0.015 &  0.046 &   759.84 &  -408.79 &  $<$2.2 & 6.6 & $<$7.0 & -67.9\\
   27 & 38.962 &  1.652 & -0.030 &  0.019 & -0.218 &  0.036 &  1180.73 &  -142.93 & -13.2 &  2.1 & 13.4 &  73.8\\
   28 & 38.955 &  2.049 & -0.011 & -0.026 & $<$-0.007 &  0.028 &   -61.84 &  -257.47 & $<$-0.3 & 1.4 & $<$1.4 & -56.5\\
   29 & 38.935 &  2.121 &  0.004 &  0.065 & -0.075 &  0.065 &   696.02 &   718.59 &  -3.5 &  3.1 &  4.7 &  43.2\\
   30 & 38.798 &  0.374 & -0.006 & -0.015 &  $<$0.004 &  $<$0.016 &-2928.66 &  -587.08 &  $<$1.1 & $<$4.3 & $<$4.4 & / \\
   31 & 38.778 &  2.605 &  0.141 & -0.026 &  0.035 &  0.143 &  -868.11 &  1331.31 &   1.3 &  5.5 &  5.7 &  -5.2\\
   32 & 38.761 &  0.581 & -0.002 &  0.014 & -0.057 &  $<$0.014 & -1674.73 &  1176.87 &  -9.8 & $<$2.4 & $<$10.1 & / \\
   33 & 38.722 &  2.241 & -0.020 & -0.017 & $<$-0.014 &  0.026 &   -33.80 &  -667.74 & $<$-0.6 & 1.2 & $<$1.3 & -69.8\\
   34 & 38.707 &  1.738 & -0.002 & -0.051 &  0.099 &  0.051 &  -948.46 &  -482.63 &   5.7 &  2.9 &  6.4 & -46.1\\
   35 & 38.680 &  1.286 &  0.006 &  0.038 & -0.025 &  0.038 &  1677.90 &   723.81 &  -1.9 &  3.0 &  3.6 &  40.5\\
   36 & 38.643 &  2.271 & -0.007 &  0.056 & -0.138 &  0.056 &  1252.56 &     9.05 &  -6.1 &  2.5 &  6.6 &  48.6\\
   37 & 38.585 &  0.965 &  0.013 & -0.004 &  $<$0.010 &  $<$0.014 &  763.84 &  1520.21 &  $<$1.0 & $<$1.4 & $<$1.7 & / \\
   38 & 38.567 &  0.873 & -0.019 &  0.030 & -0.025 &  0.036 & -1031.10 &   525.45 &  -2.9 &  4.1 &  5.0 &  61.2\\
   39 & 38.518 &  2.684 &  0.002 &  0.048 & -0.092 &  0.048 &   780.08 &   675.60 &  -3.4 &  1.8 &  3.8 &  43.8\\
   40 & 38.504 &  0.717 & -0.034 & -0.064 &  $<$0.008 &  0.072 &  607.02 & -1289.27 & $<$1.1 & 10.1 & $<$10.2 & -59.0\\
   41 & 38.380 &  1.609 &  0.010 & -0.009 &  $<$0.017 &  $<$0.013 &-1336.37 &  1515.50 &  $<$1.1 & $<$0.8 & $<$1.4 & / \\
   42 & 38.322 &  1.337 &  0.020 & -0.009 &  0.060 &  $<$0.022 & -1296.84 &  -129.09 &   4.5 &  $<$1.6 &  $<$4.8 & / \\
   43 & 38.249 &  1.310 & -0.029 & -0.009 & -0.269 &  0.030 &  1454.36 &  -571.17 & -20.5 &  2.3 & 20.6 & -81.4\\
   44 & 38.230 &  0.522 &  0.020 &  0.014 & $<$-0.008 &  0.024 &  2351.69 & -1242.69 & $<$-1.5 & 4.7 & $<$4.9 &  17.5\\
   45 & 38.196 &  0.585 &  0.049 &  0.003 & $<$-0.012 &  0.049 &  1399.17 &  1301.85 & $<$-2.1 & 8.4 & $<$8.7 &   1.8\\
   46 & 38.159 &  1.310 &  0.015 &  0.019 & -0.027 &  0.024 &  1966.54 &   225.95 &  -2.1 &  1.8 &  2.8 &  25.9\\
   47 & 38.102 &  0.803 & -0.018 & -0.029 & $<$-0.019 &  0.034 &  -748.65 & -1102.81 & $<$-2.4 & 4.3 & $<$4.9 & -60.9\\
   48 & 38.088 &  1.932 &  0.010 &  0.072 & -0.044 &  0.073 &  1397.50 &    -0.30 &  -2.3 &  3.8 &  4.4 &  41.0\\
   49 & 38.020 &  1.426 & -0.012 & -0.028 & $<$-0.003 &  0.030 &    58.18 &  -913.48 & $<$-0.2 & 2.1 & $<$2.1 & -56.6\\
   50 & 38.012 &  1.223 &  0.020 & -0.018 & -0.029 &  0.027 &  -673.31 &  1966.92 &  -2.4 &  2.2 &  3.3 & -21.0\\
   51 & 37.940 &  0.825 &  0.002 &  0.022 & -0.027 &  $<$0.022 &  2810.69 &  -909.99 &  -3.3 &  $<$2.7 &  $<$4.3 & / \\
   52 & 37.899 &  0.816 &  0.020 &  0.004 & $<$-0.022 &  $<$0.020 &  518.78 &  1407.60 & $<$-2.7 & $<$2.5 & $<$3.7 & / \\
   53 & 37.793 &  1.043 &  0.001 & -0.025 & -0.024 &  0.025 &  -915.31 &  -296.99 &  -2.3 &  2.4 &  3.3 & -43.9\\
   54 & 37.745 &  4.373 &  0.070 &  0.011 &  0.148 &  0.071 & -1176.85 &  1372.36 &   3.4 &  1.6 &  3.8 &   4.5\\
   55 & 37.557 &  0.426 &  0.010 & -0.004 &  $<$0.001 &  $<$0.011 & 2416.70 &   678.23 &  $<$0.2 & $<$2.5 & $<$2.5 & / \\
   56 & 37.450 &  0.983 & -0.037 & -0.026 & $<$-0.008 &  0.045 &  -178.83 & -1042.53 & $<$-0.8 & 4.6 & $<$4.7 & -72.5\\
   57 & 37.435 &  0.783 & -0.004 & -0.047 & -0.049 &  0.047 &   674.24 &  -820.53 &  -6.3 &  6.0 &  8.7 & -47.4\\
   58 & 37.363 &  0.776 & -0.002 & -0.012 &  $<$0.001 &  $<$0.012 &-1152.55 &  -385.19 &  $<$0.1 & 1$<$.6 & $<$1.6 & / \\
   59 & 37.323 &  0.509 & -0.001 & -0.007 & $<$-0.007 &  $<$0.007 & 2223.57 & -1226.21 & $<$-1.4 & $<$1.4 & $<$2.0 & / \\
   60 & 37.305 &  0.544 & -0.010 & -0.004 &  0.076 &  $<$0.011 & -1054.65 &    90.31 &  14.0 &  $<$2.0 & $<$14.1 & / \\
   61 & 37.305 &  0.527 & -0.003 & -0.017 &  $<$0.005 &  $<$0.017 & 2091.19 &   268.01 &  $<$0.9 & $<$3.3 & $<$3.4 & / \\
   62 & 37.278 &  0.454 & -0.005 & -0.011 & -0.031 &  $<$0.012 & -1306.93 & -1348.28 & $<$-6.8 & $<$2.7 & $<$7.3 & / \\
   63 & 37.154 &  0.684 & -0.015 &  0.025 & -0.109 &  0.029 & -1329.35 &   524.84 & -15.9 &  4.3 & 16.5 &  60.5\\
   64 & 37.145 &  0.603 &  0.067 &  0.004 &  0.037 &  0.067 &  1148.67 &  1527.21 &   6.1 & 11.1 & 12.7 &   1.7\\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrr}
\hline
No            & Vel           & I             &  Q            & U             & V               & P             &
$\Delta \alpha$ & $\Delta \delta$ & $m_{\rm c}$   & $m_{\rm l}$       & $m_{\rm t}$       & $\chi$        \\
              & (km~s$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$)   & (Jy~b$^{-1}$) &
(milli arcsec)& (milli arcsec)& (\%)      & (\%)          & (\%)          & ({\degr})         \\
\hline   
   65 & 37.119 &  0.723 &  0.009 &  0.008 & $<$-0.004 &  $<$0.012 &  331.27 &  1447.99 & $<$-0.6 & $<$1.7 & $<$1.8 & / \\
   66 & 37.012 &  0.552 & -0.002 & -0.016 & -0.031 &  $<$0.016 &   170.30 &  -600.27 &  -5.6 &  $<$2.9 &  $<$6.3 & / \\
   67 & 37.002 &  0.446 & -0.001 &  0.000 & -0.040 &  $<$0.001 &  1919.21 &   -28.14 &  -9.0 &  $<$0.2 &  $<$9.0 & / \\
   68 & 36.936 &  0.411 &  0.005 &  0.004 & $<$-0.006 & $<$ 0.006 &   62.48 &  2260.37 & $<$-1.5 & $<$1.6 & $<$2.2 & / \\
   69 & 36.920 &  0.580 & -0.008 & -0.050 & -0.038 &  0.051 &    88.38 & -1646.85 &  -6.6 &  8.7 & 10.9 & -49.5\\
   70 & 36.880 &  0.657 & -0.006 & -0.009 & -0.040 &  $<$0.011 &  1233.32 &  -790.36 &  -6.1 &  $<$1.6 &  $<$6.3 & / \\
   71 & 36.871 &  3.750 &  0.038 & -0.010 &  0.044 &  0.039 & -1506.80 &  1196.46 &   1.2 &  1.0 &  1.6 &  -7.4\\
   72 & 36.837 &  0.896 &  0.015 & -0.008 & $<$-0.012 &  $<$0.017 &-1137.62 &  1865.76 & $<$-1.3 & $<$1.9 & $<$2.3 & / \\
   73 & 36.774 &  1.035 &  0.002 & -0.022 & $<$-0.013 &  $<$0.022 &  -54.59 & -1132.63 & $<$-1.3 & $<$2.1 & $<$2.5 & / \\
   74 & 36.737 &  1.229 &  0.009 &  0.004 & -0.054 &  $<$0.010 & -1835.57 &  1329.67 &  -4.4 & $<$ 0.8 &  $<$4.5 & / \\
   75 & 36.713 &  0.388 &  0.017 &  0.016 &  $<$0.003 &  0.023 &   -41.52 &  2548.44 &  $<$0.8 & 6.0 & $<$6.1 &  21.6\\
   76 & 36.694 &  0.477 &  0.021 &  0.008 &  $<$0.019 &  $<$0.022 & -778.12 &   459.82 &  $<$4.0 & $<$4.7 & $<$6.2 & / \\
   77 & 36.604 &  0.441 &  0.002 & -0.022 & $<$-0.020 &  $<$0.022 & -113.12 &  -674.22 & $<$-4.5 & $<$5.0 & $<$6.7 & / \\
   78 & 36.540 &  0.710 & -0.010 & -0.018 & -0.024 &  $<$0.021 &  -530.65 & -1073.55 &  -3.4 &  $<$2.9 &  $<$4.5 & / \\
   79 & 36.521 &  0.433 &  0.010 & -0.005 & $<$-0.002 &  $<$0.011 &-1446.48 & -1346.15 & $<$-0.5 & $<$2.6 & $<$2.6 & / \\
   80 & 36.396 &  1.114 & -0.009 & -0.008 & $<$-0.002 &  $<$0.012 &-1401.29 &  -290.51 & $<$-0.2 & $<$1.1 & $<$1.1 & / \\
   81 & 36.259 &  1.408 &  0.005 & -0.022 & -0.039 &  0.023 &   357.55 & -1112.85 &  -2.8 &  1.6 &  3.2 & -38.6\\
   82 & 36.182 &  0.346 & -0.008 &  0.007 &  $<$0.006 &  $<$0.011 & -172.89 &  2598.76 &  $<$1.7 & $<$3.1 & $<$3.5 & / \\
   83 & 36.155 &  0.613 & -0.023 & -0.026 &  $<$0.008 &  0.035 &   737.49 &  -649.11 &  $<$1.3 & 5.7 & $<$5.8 & -65.7\\
   84 & 36.137 &  0.934 &  0.011 &  0.015 & -0.092 &  $<$0.019 &-1371.87 &   646.00 &  -9.9 &  $<$2.0 & $<$10.1 & / \\
   85 & 36.130 &  0.424 & -0.007 &  0.003 &  $<$0.008 &  $<$0.008 & 1647.20 &  -885.42 &  $<$1.9 & $<$1.8 & $<$2.6 & / \\
   86 & 36.075 &  1.218 & -0.019 & -0.023 & $<$-0.010 &  0.030 &  1481.46 &   143.95 & $<$-0.8 & 2.4 & $<$2.5 & -64.8\\
   87 & 35.937 &  0.353 & -0.004 & -0.002 & $<$-0.002 &  $<$0.004 &  792.32 & -1665.77 & $<$-0.6 & $<$1.3 & $<$1.4 & / \\
   88 & 35.920 &  0.495 & -0.010 & -0.019 &  $<$0.005 &  $<$0.021 & -973.64 &  -792.60 &  $<$1.0 & $<$4.3 & $<$4.4 & / \\
   89 & 35.905 &  0.872 &  0.014 &  0.011 &  $<$0.007 &  $<$0.018 &-1292.59 &  1875.62 &  $<$0.8 & $<$2.0 & $<$2.2 & / \\
   90 & 35.796 &  0.745 &  0.009 & -0.005 & -0.071 &  $<$0.010 & -1390.81 &   745.06 &  -9.5 &  $<$1.4 &  $<$9.6 & / \\
   91 & 35.747 &  1.322 & -0.009 & -0.026 & $<$-0.011 &  0.028 &   261.10 & -1215.68 & $<$-0.8 & 2.1 & $<$2.2 & -54.5\\
   92 & 35.706 &  2.730 &  0.028 &  0.013 &  0.061 &  0.031 & -1659.93 &  1232.14 &   2.2 &  1.1 &  2.5 &  12.5\\
   93 & 35.613 &  0.411 & -0.002 & -0.025 & $<$-0.009 &  0.025 & -1436.42 & -1182.28 & $<$-2.2 & 6.1 & $<$6.5 & -47.3\\
   94 & 35.535 &  0.664 & -0.016 & -0.017 &  $<$0.010 &  0.023 &   580.18 & -1795.53 &  $<$1.5 & 3.5 & $<$3.8 & -66.6\\
   95 & 35.450 &  1.068 & -0.004 & -0.005 & $<$-0.004 &  $<$0.006 &-1562.65 &  -247.15 & $<$-0.4 & $<$0.6 & $<$0.7 & / \\
   96 & 35.339 &  0.679 & -0.014 & -0.007 & -0.024 &  $<$0.016 &  -904.16 &  -948.06 &  -3.5 &  $<$2.3 &  $<$4.2 & / \\
   97 & 35.189 &  0.793 & -0.002 & -0.010 & -0.046 &  $<$0.010 &  -542.70 & -1485.43 &  -5.8 &  $<$1.3 &  $<$5.9 & / \\
   98 & 35.159 &  0.349 &  0.002 &  0.004 & $<$-0.006 &  $<$0.004 & -391.33 &  -709.66 & $<$-1.7 & $<$1.3 & $<$2.1 & / \\
   99 & 35.113 &  0.292 &  0.017 &  0.005 & $<$-0.012 &  $<$0.018 & -966.51 &  1519.74 & $<$-4.1 & $<$6.1 & $<$7.3 & / \\
  100 & 35.027 &  0.565 & -0.009 & -0.011 &  $<$0.022 &  $<$0.014 & 1529.96 &   257.08 &  $<$3.9 & $<$2.5 & $<$4.6 & / \\
  101 & 35.007 &  0.626 &  0.009 &  0.005 &  $<$0.015 &  $<$0.010 & 1168.03 & -1110.50 &  $<$2.4 & $<$1.6 & $<$2.9 & / \\
  102 & 34.993 &  0.437 &  0.009 &  0.006 & $<$-0.022 &  $<$0.011 &-1067.96 &  1576.80 & $<$-5.0 & $<$2.5 & $<$5.6 & / \\
  103 & 34.907 &  0.608 & -0.008 &  0.013 & -0.023 &  $<$0.015 & -1461.51 &   732.37 &  -3.8 &  $<$2.5 &  $<$4.5 & / \\
  104 & 34.869 &  0.449 & -0.010 & -0.012 & $<$-0.017 &  $<$0.016 & -216.38 & -1349.83 & $<$-3.8 & $<$3.5 & $<$5.2 & / \\
  105 & 34.862 &  0.645 & -0.010 &  0.024 & $<$-0.006 &  0.026 &-1065.42 &  -927.17 & $<$-0.9 &  4.0 & $<$4.1 &  56.3\\
  106 & 34.811 &  0.266 &  0.031 & -0.022 & $<$-0.010 & 0.038 & -281.75 &  2479.64 & $<$-3.8 & 14.3 & $<$14.8 & -17.7\\
  107 & 34.739 &  0.359 &  0.005 & -0.014 & $<$-0.005 &  $<$0.015 &-1197.96 &  2144.34 & $<$-1.4 & $<$4.1 & $<$4.3 & / \\
  108 & 34.545 &  0.649 &  0.005 & -0.020 &  $<$0.006 &  $<$0.021 & -696.72 & -1468.22 &  $<$0.9 & $<$3.2 & $<$3.3 & / \\
  109 & 34.415 &  0.404 &  0.011 &  0.018 &  0.039 &  $<$0.021 & -1761.31 &  -188.84 &   9.7 &  $<$5.2 & $<$11.0 & / \\
  110 & 34.378 &  0.304 &  0.011 & -0.007 &  $<$0.005 &  $<$0.013 &  954.45 & -1159.32 &  $<$1.6 & $<$4.3 & $<$4.6 & / \\
  111 & 34.223 &  0.449 &  0.010 &  0.019 &  $<$0.008 &  $<$0.021 &-1860.68 &  1352.62 &  $<$1.8 & $<$4.8 & $<$5.1 & / \\
  112 & 34.215 &  0.332 & -0.018 & -0.004 &  $<$0.007 &  $<$0.018 & 1434.12 & -1111.03 &  $<$2.1 & $<$5.6 & $<$6.0 & / \\
  113 & 34.177 &  0.318 & -0.010 & -0.019 &  $<$0.001 &  $<$0.021 &  188.17 & -1910.46 &  $<$0.3 & $<$6.8 & $<$6.8 & / \\
  114 & 34.120 &  0.410 &  0.003 &  0.009 & $<$-0.003 &  $<$0.009 & 1566.01 &   208.99 & $<$-0.7 & $<$2.3 & $<$2.4 & / \\
  115 & 34.067 &  0.291 &  0.011 &  0.009 &  $<$0.007 &  $<$0.014 &-1544.23 &   859.50 &  $<$2.4 & $<$4.9 & $<$5.5 & / \\
  116 & 34.067 &  0.133 &  0.016 & -0.003 & $<$0.003 & $<$0.016 & -285.79 &  2753.86 &  $<$2.3 & $<$12.2 & $<$12.4 & / \\
  117 & 33.778 &  0.445 & -0.010 & -0.007 & $<$-0.015 &  $<$0.012 & 1311.37 & -1147.63 & $<$-3.4 & $<$2.7 & $<$4.3 & / \\
  118 & 33.720 &  0.250 &  0.013 & -0.008 & $<$-0.022 & $<$0.015 &-1947.73 &  -210.36 & $<$-8.8 & $<$6.1 & $<$10.7 & / \\
  119 & 33.505 &  0.305 & -0.010 & -0.013 & $<$-0.021 &  $<$0.016 &  313.43 & -1919.98 & $<$-6.9 & $<$5.4 & $<$8.8 & / \\
  120 & 33.471 &  0.401 &  0.007 & -0.012 & $<$-0.004 &  $<$0.014 &  195.47 & -1353.84 & $<$-1.0 & $<$3.5 & $<$3.6 & / \\
  121 & 33.373 &  0.126 & -0.025 & -0.004 & $<$0.013 & 0.025 & -2337.64 &   830.66 & $<$10.3 & 20.1 & $<$22.6 & -85.5\\
  122 & 33.074 &  0.262 &  0.018 &  0.004 & $<$-0.001 &  $<$0.018 &  901.37 & -1877.17 & $<$-0.4 & $<$7.0 & $<$7.0 & / \\
  123 & 33.065 &  0.166 & -0.008 & -0.022 & $<$-0.012 & 0.023 & 1781.81 &  -736.69 & $<$-7.2 & 14.1 & $<$15.8 & -55.0\\
  124 & 33.012 &  0.337 &  0.003 & -0.026 & $<$-0.019 & 0.026 &-1678.90 &  -799.77 & $<$-5.6 & 7.8 & $<$9.6 & -41.7\\
  125 & 32.860 &  0.158 & -0.008 & -0.005 &  $<$0.004 &  $<$0.009 & -669.28 & -1516.65 &  $<$2.5 & $<$6.0 & $<$6.5 & / \\
  126 & 32.801 &  0.084 &  0.038 & -0.041 & $<$0.003 &  0.056 & -1055.22 & -1869.69 & $<$3.6 & 66.5 & $<$66.6 & -23.6\\
  127 & 32.722 &  0.156 & -0.014 &  0.010 & $<$-0.005 & $<$0.017 &-1341.07 & 2346.78 & $<$-3.2 & $<$11.0 & $<$11.5 & / \\
  128 & 32.573 &  0.260 & -0.005 & -0.016 & $<$-0.019 &  $<$0.017 &  188.56 & -1907.28 & $<$-7.3 & $<$6.4 & $<$9.7 & / \\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrr}
\hline
No            & Vel           & I             &  Q            & U             & V               & P             &
$\Delta \alpha$ & $\Delta \delta$ & $m_{\rm c}$   & $m_{\rm l}$       & $m_{\rm t}$       & $\chi$        \\
              & (km~s$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$)   & (Jy~b$^{-1}$) &
(milli arcsec)& (milli arcsec)& (\%)      & (\%)          & (\%)          & ({\degr})         \\
\hline   
  129 & 32.526 &  0.074 &  0.018 & -0.020 &  $<$0.006 &  0.027 & -862.02 & -2005.87 & $<$8.1 & 36.4 & $<$37.3 & -24.0\\
  130 & 32.519 &  0.093 & -0.023 & -0.003 &  $<$0.007 &  0.023 & 3315.37 &   159.03 & $<$7.5 & 24.9 & $<$26.0 & -86.3\\
  131 & 32.507 &  0.241 & -0.013 & -0.005 & $<$-0.016 &  $<$0.014 &-1346.97 & -1375.27 & $<$-6.6 & $<$5.8 & $<$8.8 & / \\
  132 & 32.474 &  0.101 & -0.025 &  0.005 &  $<$0.008 &  0.025 &-2241.52 &   258.98 & $<$7.9 & 25.2 & $<$26.4 &  84.3\\
  133 & 32.447 &  0.271 & -0.011 & -0.026 & $<$-0.011 & 0.028 &-1636.80 &  -970.94 & $<$-4.1 & 10.4 & $<$11.2 & -56.5\\
  134 & 32.276 &  0.085 &  0.010 & -0.006 & $<$-0.010 & $<$0.012 &2165.88 & -849.78 & $<$-11.8 & $<$13.7 & $<$18.1 & / \\
  135 & 31.899 &  0.256 &  0.004 & -0.021 & -0.052 &  $<$0.021 & -1491.64 & -1092.73 & -20.3 &  $<$8.4 & $<$22.0 & / \\
  136 & 31.591 &  0.075 &  0.003 &  0.006 &  $<$0.005 &  $<$0.007 &1721.89 &  1213.72 & $<$6.7 & $<$8.9 & $<$11.1 & / \\
  137 & 31.341 &  0.146 &  0.013 & -0.013 & $<$0.013 &  $<$0.018 & 535.95 & -1239.13 &  $<$8.9 & $<$12.6 & $<$15.4 & / \\
  138 & 31.332 &  0.239 & -0.005 & -0.012 &  $<$0.008 &  $<$0.013 & -423.54 & -1516.96 &  $<$3.3 & $<$5.4 & $<$6.3 & / \\
  139 & 31.230 &  0.393 & -0.011 & -0.008 & $<$-0.017 &  $<$0.014 &-1463.49 & -1172.58 & $<$-4.3 & $<$3.5 & $<$5.5 & / \\
  140 & 31.197 &  0.148 &  0.005 & -0.006 & $<$-0.013 & $<$0.008 &-2073.78 &  -303.81 & $<$-8.8 & $<$5.3 & $<$10.3 & / \\
  141 & 31.071 &  0.330 & -0.003 & -0.010 &  $<$0.019 &  $<$0.010 &  -93.69 & -2029.81 &  $<$5.8 & $<$3.2 & $<$6.6 & / \\
  142 & 31.008 &  0.290 &  0.011 & -0.011 &  $<$0.005 &  $<$0.016 &  906.37 & -1572.29 &  $<$1.7 & $<$5.4 & $<$5.7 & / \\
  143 & 30.921 &  0.341 & -0.030 & -0.003 &  0.023 &  0.030 &  1363.14 & -1333.78 &   6.7 &  8.8 & 11.1 & -87.1\\
  144 & 30.596 &  0.177 &  0.024 & -0.006 &  $<$0.006 &  0.025 & -638.42 & -1525.51 & $<$3.4 & 14.0 & $<$14.4 &  -7.0\\
  145 & 30.464 &  0.113 &  0.003 & -0.008 &  $<$0.019 & $<$0.009 &  393.04 & -1371.29 & $<$16.8 & $<$7.6 & $<$18.4 & / \\
  146 & 30.065 &  0.314 &  0.004 & -0.007 & $<$-0.004 & $<$0.008 &-1603.82 & -1107.58 & $<$-1.3 & $<$2.6 &  $<$2.9 & / \\
  147 & 29.892 &  0.243 & -0.023 &  0.016 & $<$-0.010 & 0.028 &-2147.57 &  -265.41 & $<$-4.1 & 11.5 & $<$12.2 &  72.6\\
  148 & 29.422 &  0.119 &  0.002 & -0.005 & $<$ 0.008 &  $<$0.005 & 1167.59 & -1584.84 &  $<$6.7 & $<$4.5 & $<$8.1 & / \\
  149 & 29.369 &  0.240 &  0.008 &  0.012 & $<$-0.005 &  $<$0.014 &-1422.82 & -1334.00 & $<$-2.1 & $<$6.0 & $<$6.4 & / \\
  150 & 29.258 &  0.126 &  0.002 &  0.008 & $<$-0.012 &  $<$0.008 &-2246.46 & -480.60 & $<$-9.5 & $<$6.5 & $<$11.5 & / \\
  151 & 29.151 &  0.157 & -0.008 & -0.005 & $<$-0.012 &  $<$0.009 &  298.68 & -2209.26 & $<$-7.6 & $<$6.0 & $<$9.7 & / \\
  152 & 28.905 &  0.094 &  0.003 & -0.019 & $<$-0.003 & $<$0.019 & 817.08 & -1677.35 & $<$-3.2 & $<$20.5 & $<$20.7 & / \\
  153 & 28.138 &  0.423 & -0.032 &  0.009 &  $<$0.010 &  0.033 & -1621.02 & -1223.50 &  $<$2.4 & 7.9 & $<$8.3 &  82.1\\
  154 & 28.127 &  0.235 & -0.004 & -0.010 &  $<$0.002 &  $<$0.011 & -1268.36 & -1584.09 & $<$0.9 & $<$4.6 & $<$4.7 & / \\
  155 & 28.099 &  0.437 &  0.011 &  0.011 & -0.024 &  $<$0.016 & -1982.93 &  -663.28 &  -5.5 &  $<$3.6 &  $<$6.6 & / \\
  156 & 28.036 &  0.160 &  0.006 &  0.002 &  $<$0.006 & $<$ 0.006 & 1056.14 & -1691.25 &  $<$3.8 & $<$4.0 & $<$5.5 & / \\
  157 & 27.925 &  0.146 & -0.006 & -0.007 &  $<$0.011 &  $<$0.009 & -956.74 & -1311.27 &  $<$7.5 & $<$6.3 & $<$9.8 & / \\
  158 & 27.905 &  0.092 & -0.004 & -0.012 & $<$-0.004 & $<$0.013 & -754.40 &-1887.18 & $<$-4.3 & $<$13.7 & $<$14.4 & / \\
  159 & 26.272 &  0.084 &  0.010 & -0.016 & $<$-0.008 & $<$0.019 & -376.40 &-1926.35 & $<$-9.5 & $<$22.5 & $<$24.4 & / \\
  160 & 25.750 &  0.141 & -0.004 & -0.006 &  $<$0.008 &  $<$0.007 &-1221.28 & -1675.94 &  $<$5.7 & $<$5.1 & $<$7.6 & / \\
  161 & 25.139 &  0.297 & -0.002 & -0.006 & $<$-0.003 &  $<$0.006 &-1678.68 & -1197.86 & $<$-1.0 & $<$2.1 & $<$2.3 & / \\
  162 & 24.829 &  0.066 &  0.006 & -0.005 &  $<$0.015 & $<$0.008 &-1157.18 & -891.49 & $<$22.7 & $<$11.8 & $<$25.6 & / \\
  163 & 24.589 &  0.408 & -0.016 & -0.013 & $<$-0.014 &  $<$0.021 &-1857.41 & -1007.41 & $<$-3.4 & $<$5.1 & $<$6.1 & / \\
  164 & 24.571 &  0.102 &  0.004 &  0.002 &  $<$0.009 &  $<$0.004 & -831.13 & -1620.59 &  $<$8.8 & $<$4.4 & $<$9.8 & / \\
  165 & 24.442 &  0.062 &  0.009 & -0.020 & $<$-0.012 & $<$0.022 &1271.81 &-1897.95 & $<$-19.4 & $<$35.4 & $<$40.4 & / \\
  166 & 24.150 &  0.125 &  0.004 &  0.019 & $<$-0.014 & $<$0.019 &1994.61 & 2004.59 & $<$-11.2 & $<$15.5 & $<$19.1 & / \\
  167 & 24.124 &  0.198 &  0.002 &  0.013 & $<$-0.004 &  $<$0.013 &-1923.11 &  -831.54 & $<$-2.0 & $<$6.6 & $<$6.9 & / \\
  168 & 24.019 &  0.245 &  0.010 & -0.011 & $<$-0.005 &  $<$0.015 &-1384.83 & -1670.73 & $<$-2.0 & $<$6.1 & $<$6.4 & / \\
  169 & 23.835 &  0.097 &  0.018 &  0.021 & $<$-0.011 & 0.028 & 1048.40 & 2278.84 & $<$-11.3 & 28.5 & $<$30.7 &  24.7\\
  170 & 23.524 &  0.184 &  0.013 &  0.003 &  $<$0.006 &  $<$0.013 & 1330.09 & -1809.05 &  $<$3.3 & $<$7.3 & $<$8.0 & / \\
  171 & 23.030 &  0.095 &  0.013 & -0.017 & $<$-0.003 & $<$0.021 & -740.42 &-1599.07 & $<$-3.2 & $<$22.5 & $<$22.7 & / \\
  172 & 22.763 &  0.116 & -0.010 & -0.012 &  $<$0.011 & $<$0.016 & 1941.04 &  -243.95 & $<$9.5 & $<$13.5 & $<$16.5 & / \\
  173 & 22.747 &  0.115 &  0.002 & -0.004 &  $<$0.015 & $<$0.004 &  -93.70 & -1935.23 & $<$13.0 & $<$3.9 & 1$<$3.6 & / \\
  174 & 22.709 &  0.245 &  0.010 & -0.021 & -0.023 &  0.023 & -1727.83 & -1098.38 &  -9.4 &  9.5 & 13.4 & -32.3\\
  175 & 22.672 &  0.239 & -0.010 & -0.010 &  0.023 &  $<$0.014 & -2943.53 &   331.37 &   9.6 &  $<$5.9 & $<$11.3 & / \\
  176 & 22.471 &  0.121 &  0.002 &  0.002 &  $<$0.007 &  $<$0.003 & -358.74 & -1564.01 &  $<$5.8 & $<$2.3 & $<$6.2 & / \\
  177 & 22.400 &  0.145 & -0.007 & -0.003 & -0.029 &  $<$0.008 &  2285.83 &  -667.93 & -20.0 &  $<$5.3 & $<$20.7 & / \\
  178 & 22.328 &  0.074 &  0.001 & -0.022 & $<$0.022 & $<$0.022 & 1849.37 & -2061.00 & $<$29.7 & $<$29.8 & $<$42.1 & / \\
  179 & 22.286 &  0.040 & -0.002 & -0.002 & $<$-0.012 & $<$0.003 & 1929.18 & -122.15 & $<$-30.0 & $<$7.1 & $<$30.8 & / \\
  180 & 22.248 &  0.185 &  0.010 & -0.007 & $<$-0.010 &  $<$0.012 & 2842.62 &   326.88 & $<$-5.4 & $<$6.6 & $<$8.5 & / \\
  181 & 22.121 &  0.170 & -0.024 & -0.007 & $<$-0.016 & 0.025 &-1361.61 & -1671.20 & $<$-9.4 & 14.7 & $<$17.4 & -81.9\\
  182 & 21.942 &  0.151 & -0.001 & -0.011 & $<$-0.017 & $<$0.011 &-374.94 & -1912.30 & $<$-11.3 & $<$7.3 & $<$13.5 & / \\
  183 & 21.901 &  0.101 & -0.010 & -0.019 & $<$-0.008 & $<$0.021 &  76.45 & -2184.84 & $<$-7.9 & $<$21.3 & $<$22.7 & / \\
  184 & 21.847 &  0.111 &  0.005 &  0.010 & $<$-0.006 & $<$0.011 & 840.73 &  2761.49 & $<$-5.4 & $<$10.1 & $<$11.5 & / \\
  185 & 21.555 &  0.330 &  0.025 &  0.013 &  $<$0.011 &  0.028 & -2867.32 &   118.45 &  $<$3.3 & 8.5 & $<$9.1 &  13.7\\
  186 & 21.504 &  0.286 & -0.015 & -0.013 &  0.037 &  0.020 & -2640.83 &  -367.48 &  12.9 &  6.9 & 14.6 & -69.5\\
  187 & 21.498 &  0.309 & -0.014 & -0.007 &  $<$0.005 &  $<$0.016 & 2248.26 &  -377.63 & $<$1.6 & $<$5.1 & $<$5.3 & / \\
  188 & 21.377 &  0.119 & -0.005 & -0.013 &  $<$0.010 &  $<$0.014 & 1511.46 & -457.19 & $<$8.4 & $<$11.7 & $<$14.4 & / \\
  189 & 21.051 &  0.128 &  0.009 & -0.003 & $<$-0.009 &  $<$0.009 & 1490.96 &-1215.88 & $<$-7.0 & $<$7.4 & $<$10.2 & / \\
  190 & 21.016 &  0.339 & -0.003 & -0.003 & $<$-0.003 &  $<$0.004 & 2269.72 &  -321.95 & $<$-0.9 & $<$1.3 & $<$1.6 & / \\
  191 & 20.732 &  0.499 & -0.011 & -0.014 &  $<$0.020 &  $<$0.018 & 1286.10 & -1803.97 &  $<$4.0 & $<$3.6 & $<$5.4 & / \\
  192 & 20.612 &  0.109 &  0.000 & -0.005 &  $<$0.002 &  $<$0.005 &-1770.70 & -1532.36 &  $<$1.8 & $<$4.6 & $<$4.9 & / \\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrr}
\hline
No            & Vel           & I             &  Q            & U             & V               & P             &
$\Delta \alpha$ & $\Delta \delta$ & $m_{\rm c}$   & $m_{\rm l}$       & $m_{\rm t}$       & $\chi$        \\
              & (km~s$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$)   & (Jy~b$^{-1}$) &
(milli arcsec)& (milli arcsec)& (\%)      & (\%)          & (\%)          & ({\degr})         \\
\hline   
  193 & 20.595 &  0.208 & -0.009 &  0.005 & $<$-0.003 &  $<$0.010 & 1647.09 &  -444.01 & $<$-1.4 & $<$4.9 & $<$5.1 & / \\
  194 & 20.470 &  0.670 &  0.005 &  0.004 & $<$-0.004 &  $<$0.006 & 2183.36 &  -398.83 & $<$-0.6 & $<$1.0 & $<$1.2 & / \\
  195 & 20.458 &  0.203 &  0.008 & -0.032 &  0.025 &  0.033 &   -61.33 & -1966.64 &  12.3 & 16.2 & 20.3 & -38.0\\
  196 & 20.456 &  0.222 &  0.001 & -0.004 &  $<$0.004 &  $<$0.004 & -321.62 & -1416.98 &  $<$1.8 & $<$1.9 & $<$2.6 & / \\
  197 & 20.440 &  0.138 &  0.000 & -0.004 & $<$-0.018 &  $<$0.004 &-2462.98 & 961.17 & $<$-13.0 & $<$2.9 & $<$13.3 & / \\
  198 & 20.424 &  0.575 &  0.006 & -0.005 & $<$ 0.022 &  $<$0.008 & 1933.90 &  -927.86 &  $<$3.8 & $<$1.4 & $<$4.0 & / \\
  199 & 19.868 &  1.308 &  0.005 & -0.013 & -0.082 &  $<$0.014 & -2489.87 &   -61.88 &  -6.3 &  $<$1.1 &  $<$6.4 & / \\
  200 & 19.773 &  0.754 & -0.014 & -0.011 & -0.028 &  $<$0.018 &  1232.07 & -1770.65 &  -3.7 &  $<$2.4 &  $<$4.4 & / \\
  201 & 19.708 &  0.292 & -0.002 & -0.011 &  $<$0.007 & $<$ 0.011 & -120.90 & -1399.99 &  $<$2.4 & $<$3.8 & $<$4.5 & / \\
  202 & 19.594 &  1.750 & -0.004 & -0.046 & -0.072 &  0.046 & -2803.13 &   497.16 &  -4.1 &  2.6 &  4.9 & -47.5\\
  203 & 19.548 &  0.325 &  0.010 & -0.029 &  $<$0.013 &  0.031 &  -972.46 & -1000.92 & $<$4.0 & 9.4 & $<$10.2 & -35.5\\
  204 & 19.140 &  0.394 & -0.010 & -0.008 & $<$-0.007 &  $<$0.013 &-2095.09 &   768.95 & $<$-1.8 & $<$3.3 & $<$3.8 & / \\
  205 & 19.005 &  0.323 & -0.007 & -0.004 & $<$-0.011 &  $<$0.008 & 1493.92 &  2217.22 & $<$-3.4 & $<$2.5 & $<$4.2 & / \\
  206 & 19.000 &  1.653 & -0.010 &  0.009 & -0.176 &  0.013 & -2498.62 &  -686.71 & -10.6 &  0.8 & 10.6 &  69.0\\
  207 & 18.976 &  0.340 &  0.001 & -0.034 & $<$-0.011 & 0.034 & 1530.95 &  -991.75 & $<$-3.2 & 10.0 & $<$10.5 & -44.2\\
  208 & 18.964 &  0.887 & -0.013 & -0.021 & -0.190 &  0.025 & -2220.02 & -1177.25 & -21.4 &  2.8 & 21.6 & -60.9\\
  209 & 18.907 &  0.779 &  0.026 & -0.044 & -0.065 &  0.051 & -2778.28 &   855.26 &  -8.3 &  6.6 & 10.6 & -29.7\\
  210 & 18.774 &  0.980 & -0.053 & -0.006 & -0.046 &  0.053 &  1848.80 &  -192.05 &  -4.7 &  5.4 &  7.2 & -86.8\\
  211 & 18.649 &  0.667 &  0.004 & -0.010 & -0.036 &  $<$0.011 & -2129.14 &   -82.04 & -5.4 &  $<$1.6 &  $<$5.6 & / \\
  212 & 18.646 &  0.646 & -0.006 & -0.006 & $<$-0.015 &  $<$0.008 &  944.55 &  -989.66 & $<$-2.3 & $<$1.3 & $<$2.6 & / \\
  213 & 18.640 &  1.159 & -0.011 & -0.009 & $<$-0.005 &  $<$0.014 & 1318.96 & -1633.61 & $<$-0.4 & $<$1.2 & $<$1.3 & / \\
  214 & 18.635 &  0.379 & -0.012 & -0.026 & -0.150 &  0.029 & -2215.78 & -1294.05 & -39.6 &  7.6 & 40.3 & -57.4\\
  215 & 18.627 &  0.373 &  0.004 &  0.009 & -0.074 &  $<$0.010 & -2636.20 &  -699.91 & -19.8 &  $<$2.6 & $<$20.0 & / \\
  216 & 18.437 &  0.387 &  0.001 &  0.002 & $<$-0.004 &  $<$0.002 &-2231.28 &  1344.35 & $<$-1.0 & $<$0.6 & $<$1.2 & / \\
  217 & 18.313 &  1.326 & -0.012 & -0.020 & $<$-0.008 &  0.023 & -2565.01 &   740.75 & $<$-0.6 & 1.8 & $<$1.9 & -60.5\\
  218 & 18.090 &  0.635 & -0.016 &  0.022 & -0.044 &  0.027 &  2054.21 &  -806.03 &  -6.9 &  4.3 &  8.1 &  63.0\\
  219 & 18.086 &  1.115 & -0.019 &  0.011 &  $<$0.004 &  $<$0.022 & 1262.53 & -1553.57 &  $<$0.4 & $<$2.0 & $<$2.0 & / \\
  220 & 18.028 &  0.568 & -0.020 & -0.027 & -0.107 &  0.034 & -2093.88 & -1273.90 & -18.8 &  5.9 & 19.7 & -63.3\\
  221 & 17.993 &  1.152 & -0.011 &  0.018 & -0.034 &  $<$0.021 & -2378.00 &  -753.58 &  -3.0 &  $<$1.8 &  $<$3.5 & / \\
  222 & 17.966 &  0.342 & -0.021 & -0.015 & $<$-0.017 &  0.026 & -2156.48 &  1353.26 & $<$-5.0 & 7.5 & $<$9.0 & -72.2\\
  223 & 17.916 &  0.498 &  0.013 & -0.030 & -0.029 &  0.033 & -1963.99 &  -199.81 &  -5.8 &  6.6 &  8.8 & -33.3\\
  224 & 17.907 &  0.728 & -0.023 & -0.004 & $<$-0.013 &  0.023 &  1998.20 &  -284.12 & $<$-1.8 & 3.2 & $<$3.7 & -85.1\\
  225 & 17.873 &  0.948 &  0.026 & -0.006 &  $<$0.020 &  0.027 &   417.77 &  2679.38 &  $<$2.1 & 2.8 & $<$3.5 &  -6.5\\
  226 & 17.846 &  0.737 &  0.004 & -0.011 & -0.025 &  $<$0.012 &   695.85 & -1757.36 &  -3.4 &  $<$1.6 &  $<$3.8 & / \\
  227 & 17.718 &  0.464 & -0.009 &  0.001 &  $<$0.021 &  $<$0.009 &  485.34 & -1334.25 &  $<$4.5 & $<$2.0 & $<$4.9 & / \\
  228 & 17.587 &  0.738 & -0.026 &  0.006 &  $<$0.003 &  0.027 & -2475.18 &  -730.73 &  $<$0.4 & 3.6 & $<$3.6 &  83.5\\
  229 & 17.581 &  0.265 &  0.001 & -0.008 & $<$-0.004 &  $<$0.008 & -886.49 &  -740.05 & $<$-1.5 & $<$3.0 & $<$3.4 & / \\
  230 & 17.466 &  0.419 & -0.003 & -0.009 &  $<$0.007 &  $<$0.009 &-1381.09 & -1289.53 &  $<$1.7 & $<$2.3 & $<$2.9 & / \\
  231 & 17.463 &  0.261 &  0.001 & -0.014 &  $<$0.003 &  $<$0.014 & -298.33 & -1438.59 &  $<$1.1 & $<$5.4 & $<$5.5 & / \\
  232 & 17.447 &  0.188 & -0.008 & -0.008 & $<$-0.019 &  $<$0.011 & 3186.43 & 752.88 & $<$-10.1 & $<$6.0 & $<$11.7 & / \\
  233 & 17.426 &  0.792 & -0.041 &  0.013 & -0.042 &  0.043 &  1501.73 &  -208.09 &  -5.3 &  5.4 &  7.6 &  81.2\\
  234 & 17.381 &  0.255 & -0.016 & -0.004 & $<$-0.005 &  $<$0.016 & -803.08 & -2264.06 & $<$-2.0 & $<$6.5 & $<$6.8 & / \\
  235 & 17.258 &  0.862 & -0.013 & -0.006 & -0.059 &  $<$0.014 &  1195.05 & -1388.75 &  -6.8 &  $<$1.7 &  $<$7.0 & / \\
  236 & 17.238 &  0.463 &  0.026 &  0.007 & $<$-0.021 &  0.027 &  1575.27 &   752.84 & $<$-4.5 & 5.8 & $<$7.3 &   7.5\\
  237 & 17.209 &  0.440 & -0.003 &  0.017 & $<$-0.010 &  $<$0.017 & 2038.68 &   746.90 & $<$-2.3 & $<$3.9 & $<$4.5 & / \\
  238 & 17.193 &  1.020 & -0.015 & -0.003 & $<$-0.020 &  $<$0.015 & 1769.77 &  -634.81 & $<$-2.0 & $<$1.5 & $<$2.5 & / \\
  239 & 17.092 &  0.239 & -0.007 & -0.017 &  $<$0.006 &  $<$0.018 & 1127.44 & -2133.95 &  $<$2.5 & $<$7.7 & $<$8.1 & / \\
  240 & 17.036 &  0.272 & -0.007 & -0.021 & $<$-0.003 &  $<$0.022 & -754.32 & -2352.03 & $<$-1.1 & $<$8.1 & $<$8.2 & / \\
  241 & 17.020 &  0.357 &  0.008 & -0.008 & $<$-0.008 &  $<$0.011 &-1258.30 &  -335.07 & $<$-2.2 & $<$3.2 & $<$3.9 & / \\
  242 & 17.020 &  0.289 &  0.011 &  0.012 & $<$-0.007 &  $<$0.016 & -456.22 &  2632.04 & $<$-2.4 & $<$5.6 & $<$6.1 & / \\
  243 & 16.960 &  0.742 & -0.005 & -0.008 & -0.024 &  $<$0.009 & -1695.47 &  -484.01 &  -3.2 &  $<$1.3 &  $<$3.5 & / \\
  244 & 16.882 &  0.189 & -0.005 & -0.003 & $<$-0.003 &  $<$0.006 & -747.02 &  -586.42 & $<$-1.6 & $<$3.1 & $<$3.5 & / \\
  245 & 16.852 &  1.406 & -0.035 & -0.005 & -0.059 &  0.035 &   737.08 &  -819.55 &  -4.2 &  2.5 &  4.9 & -85.9\\
  246 & 16.825 &  0.251 & -0.005 & -0.025 & -0.023 &  0.025 & -1081.93 & -1554.08 &  -9.2 & 10.2 & 13.7 & -50.7\\
  247 & 16.807 &  0.166 & -0.011 & -0.007 &  $<$0.005 &  $<$0.013 & -349.15 & -1182.91 &  $<$3.0 & $<$7.9 & $<$8.5 & / \\
  248 & 16.802 &  0.947 & -0.001 &  0.016 &  $<$0.012 &  $<$0.016 &-2395.34 &  -634.11 &  $<$1.3 & $<$1.7 & $<$2.1 & / \\
  249 & 16.752 &  0.527 &  0.002 & -0.014 &  $<$0.022 &  $<$0.014 &-2170.51 &  1382.92 &  $<$4.2 & $<$2.7 & $<$5.0 & / \\
  250 & 16.423 &  0.739 & -0.008 &  0.006 & $<$-0.012 &  $<$0.010 & 1400.29 & -1134.44 & $<$-1.6 & $<$1.4 & $<$2.1 & / \\
  251 & 16.337 &  0.290 & -0.006 &  0.012 & $<$-0.014 &  $<$0.013 & 1720.36 &   359.42 & $<$-4.8 & $<$4.6 & $<$6.6 & / \\
  252 & 16.229 &  1.194 & -0.023 & -0.011 & $<$-0.007 &  0.025 & -2302.23 &  -670.01 & $<$-0.6 & 2.1 & $<$2.2 & -77.2\\
  253 & 16.128 &  0.348 & -0.010 &  0.032 & $<$-0.009 &  0.034 &  1884.80 & -1100.48 & $<$-2.6 & 9.6 & $<$9.9 &  53.7\\
  254 & 16.113 &  0.966 & -0.021 & -0.009 & -0.064 &  0.023 &  1057.26 & -1259.56 &  -6.6 &  2.4 &  7.0 & -78.4\\
  255 & 16.076 &  1.174 & -0.006 & -0.011 & $<$-0.013 &  $<$0.013 &-1445.23 &  -527.52 & $<$-1.1 & $<$1.1 & $<$1.6 & / \\
  256 & 16.074 &  0.652 &  0.005 &  0.008 & -0.035 &  $<$0.009 &   977.27 &  -187.73 &  -5.4 &  $<$1.4 &  $<$5.6 & / \\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrr}
\hline
No            & Vel           & I             &  Q            & U             & V               & P             &
$\Delta \alpha$ & $\Delta \delta$ & $m_{\rm c}$   & $m_{\rm l}$       & $m_{\rm t}$       & $\chi$        \\
              & (km~s$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$)   & (Jy~b$^{-1}$) &
(milli arcsec)& (milli arcsec)& (\%)      & (\%)          & (\%)          & ({\degr})         \\
\hline   
  257 & 16.029 &  0.466 & -0.018 & -0.018 &  $<$0.006 &  0.025 & -1919.01 & -1176.00 &  $<$1.3 & 5.5 & $<$5.7 & -67.5\\
  258 & 15.968 &  0.799 & -0.009 &  0.010 & -0.039 &  $<$0.013 &  1652.97 &  -350.53 &  -4.9 &  $<$1.7 &  $<$5.2 & / \\
  259 & 15.948 &  0.450 & -0.019 & -0.004 & -0.041 &  $<$0.019 &  1082.06 & -2015.52 &  -9.1 &  $<$4.3 & $<$10.1 & / \\
  260 & 15.805 &  1.069 & -0.060 & -0.011 &  0.027 &  0.061 &   516.80 &  -790.25 &   2.5 &  5.7 &  6.2 & -84.8\\
  261 & 15.751 &  0.514 &  0.015 &  0.006 &  0.028 &  $<$0.016 &   -46.10 &  2614.48 &   5.4 &  $<$3.1 &  $<$6.2 & / \\
  262 & 15.685 &  0.770 & -0.009 & -0.006 & $<$-0.019 &  $<$0.011 &-2255.16 &  -584.81 & $<$-2.5 & $<$1.4 & $<$2.9 & / \\
  263 & 15.548 &  0.451 &  0.007 &  0.005 &  $<$0.003 &  $<$0.009 &  292.72 &  1952.60 &  $<$0.7 & $<$1.9 & $<$2.0 & / \\
  264 & 15.411 &  0.426 & -0.020 &  0.018 & $<$-0.010 &  0.027 &  1910.47 &   525.17 & $<$-2.3 & 6.3 & $<$6.7 &  69.0\\
  265 & 15.006 &  0.376 &  0.040 &  0.012 & $<$-0.005 & 0.042 & -288.46 &  1249.65 & $<$-1.3 & 11.1 & $<$11.2 &   8.3\\
  266 & 14.993 &  0.746 &  0.010 &  0.018 &  $<$0.017 &  $<$0.021 & 1508.17 &   595.07 &  $<$2.3 & $<$2.8 & $<$3.6 & / \\
  267 & 14.917 &  0.697 & -0.010 & -0.009 &  $<$0.010 &  $<$0.013 & -597.90 &   -87.00 &  $<$1.4 & $<$1.9 & $<$2.4 & / \\
  268 & 14.789 &  1.099 & -0.007 & -0.019 &  $<$0.016 &  $<$0.020 & -133.34 &  -331.37 &  $<$1.5 & $<$1.8 & $<$2.3 & / \\
  269 & 14.750 &  3.300 &  0.077 &  0.018 & $<$-0.007 &  0.079 &   356.17 &  1045.77 & $<$-0.2 & 2.4 & $<$2.4 &   6.6\\
  270 & 14.665 &  1.209 & -0.010 & -0.016 &  $<$0.010 &  $<$0.019 &  346.38 & -1349.94 &  $<$0.8 & $<$1.6 & $<$1.8 & / \\
  271 & 14.499 &  1.273 & -0.030 & -0.009 &  $<$0.007 &  0.031 &  -377.18 & -1576.57 &  $<$0.5 & 2.5 & $<$2.5 & -81.7\\
  272 & 14.488 &  2.424 & -0.002 & -0.023 &  $<$0.008 &  0.023 & -1043.39 &  -173.15 &  $<$0.3 & 1.0 & $<$1.0 & -47.5\\
  273 & 13.538 &  2.024 & -0.011 &  0.006 &  0.031 &  $<$0.013 & -1142.40 &   440.06 &   1.5 &  $<$0.6 &  $<$1.6 & / \\
  274 & 13.457 & 10.834 & -0.130 & -0.054 & -0.083 &  0.141 &   169.85 &  -567.88 &  -0.8 &  1.3 &  1.5 & -78.7\\
  275 & 13.270 &  3.837 &  0.013 &  0.105 & $<$-0.019 &  0.106 &   831.83 &   416.70 & $<$-0.5 & 2.8 & $<$2.8 &  41.5\\
  276 & 13.172 &  7.910 &  0.037 &  0.018 &  0.083 &  0.041 &   163.45 &   529.32 &   1.0 &  0.5 &  1.1 &  13.0\\
  277 & 12.417 &  2.233 & -0.070 & -0.022 &  $<$0.009 &  0.073 &  -728.59 &    19.19 &  $<$0.4 & 3.3 & $<$3.3 & -81.3\\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrr}
\hline
No            & Vel           & I             &  Q            & U             & V               & P             &
$\Delta \alpha$ & $\Delta \delta$ & $m_{\rm c}$   & $m_{\rm l}$       & $m_{\rm t}$       & $\chi$        \\
              & (km~s$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$)   & (Jy~b$^{-1}$) &
(milli arcsec)& (milli arcsec)& (\%)      & (\%)          & (\%)          & (\degr)         \\
\hline     
    1 & 41.738 &  0.128 &  0.003 &  0.001 &  $<$0.001 &  $<$0.003 &  -408.58 &  1145.12 &   $<$0.8 &   $<$2.5 &   $<$2.6 & / \\
    2 & 41.578 &  0.058 &  0.001 &  0.002 &  $<$0.001 &  $<$0.002 &  -263.12 &  -292.51 &   $<$1.7 &   $<$3.9 &   $<$4.3 & / \\
    3 & 41.375 &  0.049 &  0.000 &  0.001 &  $<$0.002 &  $<$0.001 &  -445.48 &   -49.43 &   $<$4.1 &   $<$2.0 &   $<$4.6 & / \\
    4 & 41.289 &  0.066 &  0.000 & -0.001 & $<$-0.002 &  $<$0.001 &  -679.07 &   493.79 &  $<$-3.0 &   $<$1.5 &   $<$3.4 & / \\
    5 & 40.476 &  0.089 & -0.001 &  0.004 & $<$-0.004 &  $<$0.004 & -1112.70 &  -114.53 &  $<$-4.5 &   $<$4.6 &   $<$6.4 & / \\
    6 & 40.257 &  0.105 & -0.002 &  0.003 &  $<$0.003 &  $<$0.004 &  -798.36 &  1266.66 &   $<$2.9 &   $<$3.4 &   $<$4.5 & / \\
    7 & 39.946 &  0.092 &  0.003 &  0.001 &  $<$0.006 &  $<$0.003 & -1300.72 &   -52.34 &   $<$6.5 &   $<$3.4 &   $<$7.3 & / \\
    8 & 39.741 &  0.333 & -0.083 & -0.021 &  $<$0.003 &     0.086 &  -641.05 &  1334.74 &   $<$0.9 &     25.7 &    25.7 &   8.0\\
    9 & 39.710 &  0.412 & -0.078 & -0.039 &  $<$0.004 &     0.087 &  -813.44 &  1660.42 &   $<$1.0 &     21.2 &     21.2 &  14.2\\
   10 & 39.591 &  0.072 & -0.002 & -0.003 &  $<$0.005 &  $<$0.004 &  1231.57 &   -42.21 &   $<$6.9 &   $<$5.0 &   $<$8.5 & / \\
   11 & 39.337 &  0.071 &  0.001 &  0.000 & $<$-0.002 &  $<$0.001 &  -668.28 &   603.22 &  $<$-2.8 &   $<$1.4 &   $<$3.1 & / \\
   12 & 39.268 &  0.050 &  0.000 & -0.001 &  $<$0.001 &  $<$0.001 & -1890.48 &   563.72 &   $<$2.0 &   $<$2.0 &   $<$2.8 & / \\
   13 & 38.960 &  0.052 &  0.002 & -0.001 & $<$-0.001 &  $<$0.002 & -1159.69 &  1550.24 &  $<$-1.9 &   $<$4.3 &   $<$4.7 & / \\
   14 & 38.811 &  0.095 &  0.001 & -0.002 &  $<$0.003 &  $<$0.002 &  -710.26 &  1899.06 &   $<$3.2 &   $<$2.4 &   $<$4.0 & / \\
   15 & 38.375 &  0.061 &  0.002 & -0.002 &  $<$0.003 &  $<$0.003 &  1064.87 &  -304.76 &   $<$4.9 &   $<$4.6 &   $<$6.7 & / \\
   16 & 38.071 &  0.047 &  0.000 & -0.005 & $<$-0.003 &  $<$0.005 & -1237.82 &  1762.63 &  $<$-6.4 &  $<$10.6 &  $<$12.4 & / \\
   17 & 38.032 &  0.110 &  0.003 & -0.002 &  $<$0.015 &  $<$0.004 &  -895.46 &  2232.10 &  $<$13.6 &   $<$3.3 &  $<$14.0 & / \\
   18 & 37.836 &  0.162 &  0.004 &  0.005 &  $<$0.003 &  $<$0.006 &  -579.23 &  1792.08 &   $<$1.9 &   $<$4.0 &   $<$4.4 & / \\
   19 & 37.646 &  0.154 &  0.002 &  0.008 &  $<$0.006 &  $<$0.008 &  -761.38 &  2194.98 &   $<$3.9 &   $<$5.4 &   $<$6.7 & / \\
   20 & 37.547 &  0.039 &  0.000 & -0.001 &  $<$0.002 &  $<$0.001 & -1223.82 &  1373.09 &   $<$5.1 &   $<$2.6 &   $<$5.7 & / \\
   21 & 37.501 &  0.081 &  0.001 & -0.003 &  $<$0.005 &  $<$0.003 &  1919.19 &   659.47 &   $<$6.2 &   $<$3.9 &  $<$ 7.3 & / \\
   22 & 37.490 &  0.063 &  0.001 &  0.006 & $<$-0.001 &  $<$0.006 &  2118.80 &  -833.79 &  $<$-1.6 &   $<$9.7 &   $<$9.8 & / \\
   23 & 37.081 &  0.063 &  0.001 &  0.002 & $<$-0.003 &  $<$0.002 &  1564.55 &   -14.37 &  $<$-4.8 &   $<$3.5 &   $<$5.9 & / \\
   24 & 36.831 &  0.044 &  0.000 &  0.001 & $<$-0.002 &  $<$0.001 &  -908.98 &   751.68 &  $<$-4.5 &   $<$2.3 &   $<$5.1 & / \\
   25 & 36.556 &  0.047 & -0.001 & -0.002 & $<$-0.002 &  $<$0.002 &  1860.45 &  -368.92 &  $<$-4.3 &   $<$4.8 &   $<$6.4 & / \\
   26 & 35.959 &  0.050 & -0.003 &  0.002 & $<$ 0.005 &  $<$0.004 & -1348.83 &  -599.24 &  $<$10.0 &   $<$7.2 &  $<$12.3 & / \\
   27 & 35.885 &  0.045 & -0.002 & -0.002 &  $<$0.003 &  $<$0.003 &  -750.66 & -1242.32 &   $<$6.7 &   $<$6.3 &   $<$9.2 & / \\
   28 & 35.759 &  0.056 &  0.002 &  0.002 &  $<$0.007 &  $<$0.003 &  1621.80 &  1194.01 &  $<$12.5 &   $<$5.1 &  $<$13.5 & / \\
   29 & 35.228 &  0.050 &  0.000 & -0.002 &  $<$0.002 &  $<$0.002 &  1435.26 &   712.92 &   $<$4.0 &   $<$4.0 &   $<$5.7 & / \\
   30 & 34.335 &  0.046 & -0.001 & -0.001 & $<$-0.004 &  $<$0.001 &  2324.59 &   -29.23 &  $<$-8.7 &   $<$3.1 &   $<$9.2 & / \\
   31 & 33.613 &  0.045 &  0.000 & -0.002 &  $<$0.002 &  $<$0.002 &  1709.14 &   555.28 &   $<$4.4 &   $<$4.4 &   $<$6.2 & / \\
   32 & 33.608 &  0.046 &  0.000 &  0.002 & $<$-0.004 &  $<$0.002 &  -436.95 & -1268.20 &  $<$-8.7 &   $<$4.3 &   $<$9.7 & / \\
   33 & 33.395 &  0.045 & -0.001 & -0.002 &  $<$0.001 &  $<$0.002 & -2024.91 &  -576.04 &   $<$2.2 &   $<$5.0 &   $<$5.5 & / \\
   34 & 33.385 &  0.054 & -0.002 &  0.002 &  $<$0.005 &  $<$0.003 &  1244.43 &  1541.89 &   $<$9.3 &   $<$5.2 &  $<$10.7 & / \\
   35 & 33.102 &  0.048 & -0.001 &  0.000 &  $<$0.003 &  $<$0.001 &  1475.83 &  1114.38 &   $<$6.2 &   $<$2.1 &   $<$6.5 & / \\
   36 & 32.925 &  0.045 & -0.004 & -0.002 & $<$-0.001 &  $<$0.004 &  1751.05 &  1768.30 &  $<$-2.2 &   $<$9.9 &  $<$10.1 & / \\
   37 & 32.235 &  0.049 & -0.001 & -0.002 & $<$-0.004 &  $<$0.002 & -2232.85 &  -486.10 &  $<$-8.2 &   $<$4.6 &   $<$9.4 & / \\
   38 & 31.329 &  0.069 & -0.002 &  0.002 &  $<$0.003 &  $<$0.003 &  1574.43 &  2239.40 &   $<$4.3 &   $<$4.1 &   $<$5.9 & / \\
   39 & 30.991 &  0.082 & -0.001 &  0.002 & $<$-0.002 &  $<$0.002 &  1840.89 &  1822.02 &  $<$-2.4 &   $<$2.7 &   $<$3.6 & / \\
   40 & 30.646 &  0.052 &  0.000 &  0.004 &  $<$0.001 &  $<$0.004 & -1344.00 & -1513.96 &   $<$1.9 &   $<$7.7 &   $<$7.9 & / \\
   41 & 30.511 &  0.033 &  0.000 &  0.001 &  $<$0.003 &  $<$0.001 &  2337.28 &  -366.99 &   $<$9.1 &   $<$3.0 &   $<$9.6 & / \\
   42 & 29.935 &  0.037 &  0.001 & -0.001 &  $<$0.002 &  $<$0.001 &  2279.15 &   -73.57 &   $<$5.4 &   $<$3.8 &   $<$6.6 & / \\
   43 & 28.659 &  0.045 &  0.002 &  0.013 & $<$-0.002 &  $<$0.013 & -1640.66 &  -858.86 &  $<$-4.4 &  $<$29.2 &  $<$29.5 & / \\
   44 & 28.159 &  0.059 & -0.003 &  0.003 & $<$-0.002 &  $<$0.004 & -1367.02 & -1224.05 &  $<$-3.4 &   $<$7.2 &   $<$8.0 & / \\
   45 & 27.823 &  0.047 &  0.000 &  0.003 & $<$-0.004 &  $<$0.003 &  -929.74 & -1574.25 &  $<$-8.5 &   $<$6.4 &  $<$10.6 & / \\
   46 & 26.836 &  0.058 & -0.001 &  0.001 & $<$-0.001 &  $<$0.001 & -1164.18 & -1534.38 &  $<$-1.7 &   $<$2.4 &   $<$2.9 & / \\
   47 & 26.189 &  0.068 & -0.004 &  0.002 & $<$-0.002 &  $<$0.004 & -1194.21 & -1356.57 &  $<$-2.9 &   $<$6.6 &   $<$7.2 & / \\
   48 & 25.353 &  0.054 &  0.003 &  0.002 & $<$-0.001 &  $<$0.004 & -1245.32 & -1154.12 &  $<$-1.9 &   $<$6.7 &   $<$7.0 & / \\
   49 & 24.934 &  0.053 & -0.012 &  0.003 & $<$-0.003 &  $<$0.012 &  -990.58 & -1516.78 &  $<$-5.7 &  $<$23.3 &  $<$24.0 & / \\
   50 & 23.928 &  0.056 &  0.001 & -0.003 & $<$-0.002 &  $<$0.003 &  -888.89 & -1711.43 &  $<$-3.6 &   $<$5.6 &   $<$6.7 & / \\
   51 & 22.335 &  0.066 & -0.002 &  0.003 &  $<$0.003 &  $<$0.004 &  -983.61 & -1472.53 &   $<$4.5 &   $<$5.5 &   $<$7.1 & / \\
   52 & 21.564 &  0.050 &  0.007 &  0.004 &  $<$0.003 &  $<$0.008 &  -587.55 & -1160.84 &   $<$6.0 &  $<$16.1 &  $<$17.2 & / \\
   53 & 21.200 &  0.049 &  0.001 &  0.003 &  $<$0.002 &  $<$0.003 &  -313.81 & -1555.92 &   $<$4.1 &   $<$6.5 &   $<$7.7 & / \\
   54 & 20.859 &  0.052 &  0.003 & -0.001 &  $<$0.001 &  $<$0.003 &  -801.46 & -1566.29 &   $<$1.9 &   $<$6.1 &   $<$6.4 & / \\
   55 & 20.807 &  0.068 & -0.002 &  0.009 & $<$-0.002 &  $<$0.009 & -1250.28 & -1090.17 &  $<$-2.9 &  $<$13.6 &  $<$13.9 & / \\
   56 & 20.129 &  0.066 & -0.003 & -0.003 &  $<$0.001 &  $<$0.004 &  -164.46 & -1350.00 &   $<$1.5 &   $<$6.4 &   $<$6.6 & / \\
   57 & 20.062 &  0.045 &  0.001 & -0.003 &  $<$0.004 &  $<$0.003 &  -419.49 & -1057.55 &   $<$8.9 &   $<$7.0 &  $<$11.3 & / \\
   58 & 19.887 &  0.047 & -0.001 &  0.002 &  $<$0.003 &  $<$0.002 & -1027.02 & -2031.79 &   $<$6.4 &   $<$4.8 &   $<$8.0 & / \\
   59 & 19.857 &  0.080 &  0.001 & -0.001 &  $<$0.008 &  $<$0.001 & -1054.94 & -1113.25 &  $<$10.0 &   $<$1.8 &  $<$10.2 & / \\
   60 & 19.818 &  0.073 & -0.001 & -0.004 &  $<$0.002 &  $<$0.004 &  -585.24 & -1633.24 &   $<$2.7 &   $<$5.6 &   $<$6.2 & / \\
   61 & 19.446 &  0.060 & -0.002 & -0.003 &  $<$0.005 &  $<$0.004 &    15.95 & -1184.34 &   $<$8.3 &   $<$6.0 &  $<$10.2 & / \\
   62 & 18.786 &  0.048 &  0.000 &  0.002 & $<$-0.002 &  $<$0.002 &  -928.26 &  2309.68 &  $<$-4.2 &   $<$4.2 &   $<$5.9 & / \\
   63 & 18.027 &  0.059 & -0.002 & -0.002 & $<$-0.002 &  $<$0.003 &  -613.63 &  2332.24 &  $<$-3.4 &   $<$4.8 &   $<$5.9 & / \\
   64 & 17.971 &  0.096 &  0.002 &  0.002 & $<$-0.002 &  $<$0.003 &  -519.49 & -1063.93 &  $<$-2.1 &   $<$2.9 &   $<$3.6 & / \\
\end{tabular}
}
%\noindent
%{\it continuation next page}
\end{table*}
% % % % % % % % % % % % 
        \addtocounter{table}{-1}%
% % % % % % % % % % % %
\begin{table*}
\caption{ \it continued}
{\small
\begin{tabular}{rrrrrrrrrrrrr}
\hline
No            & Vel           & I             &  Q            & U             & V               & P             &
$\Delta \alpha$ & $\Delta \delta$ & $m_{\rm c}$   & $m_{\rm l}$       & $m_{\rm t}$       & $\chi$        \\
              & (km~s$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$)   & (Jy~b$^{-1}$) &
(milli arcsec)& (milli arcsec)& (\%)      & (\%)          & (\%)          & ({\degr})         \\
\hline   
   65 & 17.760 &  0.083 &  0.004 &  0.003 &  $<$0.006 &  $<$0.005 &  -831.41 & -1816.88 &   $<$7.2 &   $<$6.0 &   $<$9.4 & / \\
   66 & 17.550 &  0.044 &  0.006 & -0.007 &  $<$0.005 &  $<$0.009 &  -521.83 & -1955.23 &  $<$11.4 &  $<$21.0 &  $<$23.9 & / \\
   67 & 16.585 &  0.068 &  0.000 &  0.001 &  $<$0.010 &  $<$0.001 &  -932.56 &  1659.17 &  $<$14.7 &   $<$1.5 &  $<$14.8 & / \\
   68 & 16.438 &  0.098 &  0.000 & -0.001 & $<$-0.005 &  $<$0.001 &  -175.36 &  -746.33 &  $<$-5.1 &   $<$1.0 &   $<$5.2 & / \\
   69 & 16.331 &  0.056 &  0.002 & -0.002 & $<$-0.018 &  $<$0.003 & -1823.00 &  1254.70 & $<$-32.1 &   $<$5.1 &  $<$32.5 & / \\
   70 & 16.051 &  0.113 & -0.002 & -0.010 &  $<$0.002 &  $<$0.010 &  -806.40 &  -753.89 &   $<$1.8 &   $<$9.0 &   $<$9.2 & / \\
   71 & 15.567 &  0.064 &  0.003 & -0.004 & $<$-0.001 &  $<$0.005 & -1667.70 &   500.25 &  $<$-1.6 &   $<$7.8 &   $<$8.0 & / \\
   72 & 15.431 &  0.088 &  0.000 & -0.003 &  $<$0.002 &  $<$0.003 &  -848.90 &  1789.53 &   $<$2.3 &   $<$3.4 &   $<$4.1 & / \\
   73 & 15.371 &  0.060 &  0.000 & -0.001 &  $<$0.001 &  $<$0.001 &  -813.00 &   307.30 &   $<$1.7 &   $<$1.7 &   $<$2.4 & / \\
   74 & 15.201 &  0.081 &  0.001 & -0.002 &  $<$0.002 &  $<$0.002 & -2033.58 &  1751.19 &   $<$2.5 &   $<$2.8 &   $<$3.8 & / \\
   75 & 15.067 &  0.101 &  0.000 &  0.000 &  $<$0.002 &     0.000 & -1557.10 &   913.63 &   $<$2.0 &    0.0   &   $<$2.0 & / \\
   76 & 15.047 &  0.128 &  0.006 & -0.003 &  $<$0.002 &  $<$0.007 &  -212.33 &  -250.46 &   $<$1.6 &   $<$5.2 &   $<$5.4 & / \\
   77 & 14.513 &  0.046 & -0.003 & -0.002 &  $<$0.002 &  $<$0.004 & -2195.43 &    67.66 &   $<$4.3 &   $<$7.8 &   $<$8.9 & / \\
   78 & 13.758 &  0.058 &  0.000 & -0.002 & $<$-0.006 &  $<$0.002 &  -706.63 &  -455.27 & $<$-10.3 &   $<$3.4 &  $<$10.8 & / \\
   79 & 13.693 &  0.096 &  0.001 &  0.001 & $<$-0.001 &  $<$0.001 &   551.41 & -1170.30 &  $<$-1.0 &   $<$1.5 &   $<$1.8 & / \\
   80 & 13.192 &  0.082 &  0.004 &  0.003 &  $<$0.005 &  $<$0.005 &  -322.85 &  1701.39 &   $<$6.1 &   $<$6.1 &   $<$8.6 & / \\
   81 & 12.441 &  0.059 &  0.000 &  0.003 & $<$-0.002 &  $<$0.003 &   460.17 &  1516.60 &  $<$-3.4 &   $<$5.1 &   $<$6.1 & / \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrr}
\hline
No            & Vel           & I             &  Q            & U             & V               & P             &
$\Delta \alpha$ & $\Delta \delta$ & $m_{\rm c}$   & $m_{\rm l}$       & $m_{\rm t}$       & $\chi$        \\
              & (km~s$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$) & (Jy~b$^{-1}$)   & (Jy~b$^{-1}$) &
(milli arcsec)& (milli arcsec)& (\%)      & (\%)          & (\%)          & (\degr)         \\
\hline   
  1 & 41.31 & 0.088 &  0.007 &  0.005 &  0.023    & $<$0.009 &  1215.12 &  280.05 &  26.1    &  $<$9.8 & $<$27.9 &   /   \\
  2 & 41.22 & 0.068 &  0.006 & -0.005 &  $<$0.008 & $<$0.008 &   865.90 & 1498.96 &  $<$11.8 & $<$11.5 & $<$16.5 &   /   \\
  3 & 40.99 & 0.107 & -0.002 &  0.006 &  $<$0.008 & $<$0.006 &  -708.11 &  266.12 &   $<$7.5 &  $<$5.9 &  $<$9.5 &   /   \\
  4 & 40.85 & 0.055 &  0.003 &  0.007 &  $<$0.001 & $<$0.008 &  -411.86 & -239.71 &   $<$1.8 & $<$13.8 & $<$13.9 &   /   \\
  5 & 40.78 & 0.093 & -0.008 & -0.007 &  $<$0.013 & $<$0.011 &  -218.68 & -403.23 &  $<$14.0 & $<$11.4 & $<$18.1 &   /   \\
  6 & 40.66 & 0.109 & -0.010 &  0.008 & $<$-0.006 & $<$0.013 & -1240.89 &  743.75 &  $<$-5.5 & $<$11.7 & $<$12.9 &   /   \\
  7 & 40.35 & 0.091 & -0.008 & -0.015 & $<$-0.018 & $<$0.017 & -1406.84 & 1042.45 & $<$-19.8 & $<$18.7 & $<$27.2 &   /   \\
  8 & 40.24 & 0.085 &  0.010 & -0.012 & $<$-0.003 & $<$0.016 & -1926.92 & 1717.89 &  $<$-3.5 & $<$18.4 & $<$18.7 &   /   \\
  9 & 12.01 & 0.583 &  0.040 & -0.034 &  $<$0.007 & 0.052    &     4.38 &  -17.37 &   $<$1.2 &  9.0 &  9.1 & -20.2 \\
 10 & 11.87 & 0.420 &  0.030 & -0.007 &  0.016    & 0.031    &   -22.98 &  114.11 &   3.8    &  7.3 &  8.2 &  -6.6 \\
\hline
\end{tabular}
